Arithmetic of the integer quantum Hall effect

text of abstract (Integer quantum Hall effect (IQHE) has been analysed considering the degeneracies of localized and extended states separately. Occupied localized and extended states are counted and their variation is studied as a function of magnetic field. The number of current carrying electrons is found to have a saw-tooth variation with magnetic field. The analysis attempts to answer certain basic questions besides providing a simple but complete understanding of IQHE.)

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 18 23 577 819
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90 rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#88/circumflex 16#89/perthousand
16#8A/Scaron 16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright
16#93/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#98/tilde 16#99/trademark 16#9A/scaron 16#9B/guilsinglright
16#9C/oe 16#9F/Ydieresis 16#A0/space 16#A1/exclamdown 16#A4/currency
16#A5/yen 16#A6/brokenbar 16#A7/section 16#A8/dieresis 16#A9/copyright
16#AA/ordfeminine 16#AB/guillemotleft 16#AC/logicalnot 16#AD/hyphen
16#AE/registered 16#AF/macron 16#B0/degree 16#B1/plusminus 16#B2/twosuperior
16#B3/threesuperior 16#B4/acute 16#B5/mu 16#B6/paragraph 16#B7/periodcentered
16#B8/cedilla 16#B9/onesuperior 16#BA/ordmasculine 16#BB/guillemotright
16#BC/onequarter 16#BD/onehalf 16#BE/threequarters 16#BF/questiondown
16#C0/Agrave 16#C1/Aacute 16#C2/Acircumflex 16#C3/Atilde 16#C4/Adieresis
16#C5/Aring 16#C6/AE 16#C7/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA
/Ecircumflex 16#CB/Edieresis 16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex
16#CF/Idieresis 16#D0/Eth 16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4
/Ocircumflex 16#D5/Otilde 16#D6/Odieresis 16#D7/multiply 16#D8/Oslash
16#D9/Ugrave 16#DA/Uacute 16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute
16#DE/Thorn 16#DF/germandbls 16#E0/agrave 16#E1/aacute 16#E2/acircumflex
16#E3/atilde 16#E4/adieresis 16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8
/egrave 16#E9/eacute 16#EA/ecircumflex 16#EB/edieresis 16#EC/igrave
16#ED/iacute 16#EE/icircumflex 16#EF/idieresis 16#F0/eth 16#F1/ntilde
16#F2/ograve 16#F3/oacute 16#F4/ocircumflex 16#F5/otilde 16#F6/odieresis
16#F7/divide 16#F8/oslash 16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex
16#FC/udieresis 16#FD/yacute 16#FE/thorn 16#FF/ydieresis ] def/reencdict
12 dict def/IsChar{basefontdict/CharStrings get exch known}bd/MapCh{dup
IsChar not{pop/bullet}if newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0
/degree IsChar{/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar
IsChar{/brokenbar}{/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname
ed/basefontname ed FontDirectory newfontname known not{/basefontdict
basefontname findfont def/newfont basefontdict maxlength dict def basefontdict{exch
dup/FID ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll
put}{exch newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont
/FontName newfontname put 127 1 159{newfont/Encoding get exch/bullet
put}for ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree
MapBB newfontname newfont definefont pop}if newfontname end}bd/SB{FC
/ULlen ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed
/dxGdi ed/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1
mul x1 x1 mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch
y1 mul cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra
ed/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Origin) put end
/oldDictCnt countdictstack def {}stopped 
{ countdictstack oldDictCnt lt { Win35Dict begin } 
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if 
/oldDictCnt countdictstack def {a4
}stopped 
{ countdictstack oldDictCnt lt { Win35Dict begin } 
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if 
[
{mark 1.0 1.0 .98 .9 .82 .68 .56 .48 .28 .1 .06 .0 counttomark dup 3 add -1 roll exch 2 sub mul dup floor cvi dup 3 1 roll sub exch dup  3 add index exch 2 add index dup 4 1 roll sub mul add counttomark 1 add 1 roll  cleartomark } bind
/exec load currenttransfer /exec load] cvx settransfer
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 25 31 776 1169 300 SM
0 lc
1 lj
0 0 0 pC
0 5 SP
421 1831 M 16 59 16 48 16 30 16 7 16 -16 16 -37 16 -53 16 -61 16 -60 16 -49 16 -32 16 -10 16 14 16 36 16 52 16 60 16 60 16 51 16 34 16 12 20 PP
16 22 16 43 16 56 16 61 16 58 16 45 16 26 16 3 16 -20 16 -41 16 -55 16 -62 16 -58 16 -47 16 -28 16 -5 16 18 16 39 16 55 16 61 20 PP
16 -55 16 -41 16 -19 16 3 16 27 16 45 16 58 16 61 16 56 16 42 15 22 16 -1 16 -25 16 -44 16 -57 16 -61 16 -57 16 -44 16 -24 16 0 20 PP
16 -32 16 -50 16 -60 16 -60 16 -53 16 -37 16 -16 16 8 16 31 16 48 16 60 16 61 16 53 16 39 16 18 16 -6 16 -29 16 -47 16 -58 16 -61 20 PP
16 31 16 9 16 -14 16 -36 16 -53 16 -60 16 -60 16 -50 16 -34 16 -11 16 13 16 34 16 51 16 60 16 60 16 52 16 35 16 14 16 -11 19 PP
S
n
1 lc
0 3 SP
0 0 0 fC
/fm 256 def
1559 451 M 0 16 -28 -8 28 -8 3 PP
1 F
S
n
1484 443 M 89 0 1 PP
S
n
823 443 M -120 0 1 PP
S
n
1151 505 M 0 71 1 PP
S
n
/fm 256 def
1159 353 M 17 0 -9 27 -8 -27 3 PP
1 F
S
n
1151 443 M 0 -104 1 PP
S
n
1059 505 M -101 58 1 PP
S
n
901 388 M 655 0 1 PP
S
n
0 6 SP
1406 503 M 156 -115 1 PP
S
n
32 0 0 49 49 0 0 0 46 /Helvetica /font12 ANSIFont font
1720 320 25 (z) 40 SB
32 0 0 49 49 0 0 0 46 /Helvetica /font12 ANSIFont font
1829 361 25 (y) 40 SB
32 0 0 49 49 0 0 0 46 /Helvetica /font12 ANSIFont font
1840 413 24 (x) 40 SB
0 3 SP
/fm 256 def
1788 421 M 8 14 -29 5 21 -19 3 PP
1 F
S
n
1731 443 M 66 -36 1 PP
S
n
/fm 256 def
1740 402 M 18 0 -9 27 -9 -27 3 PP
1 F
S
n
1731 443 M 0 -55 1 PP
S
n
/fm 256 def
1791 451 M 0 16 -29 -8 29 -8 3 PP
1 F
S
n
1731 443 M 75 0 1 PP
S
n
32 0 0 45 45 0 0 0 42 /Helvetica /font12 ANSIFont font
1610 437 23 (x) 40 SB
32 0 0 49 49 0 0 0 46 /Helvetica /font12 ANSIFont font
1596 407 10 (j) 26 SB
32 0 0 45 45 0 0 0 42 /Helvetica /font12 ANSIFont font
1432 288 23 (y) 40 SB
32 0 0 49 49 0 0 0 46 /Helvetica /font12 ANSIFont font
1395 274 33 (E) 69 SB
32 0 0 49 49 0 0 0 46 /Helvetica /font12 ANSIFont font
1136 263 33 (B) 69 SB
/fm 256 def
1352 353 M 9 11 -29 8 20 -19 3 PP
1 F
S
n
1271 388 M 89 -49 1 PP
S
n
901 388 M -158 115 1 PP
S
n
255 255 255 pC
255 255 255 fC
/fm 256 def
1346 209 M 0 17 -29 -8 29 -9 3 PP
1 F
S
n
1372 200 M 3 0 1 PP
S
n
0 0 0 pC
0 6 SP
746 503 M 660 0 1 PP
S
n
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
0 0 0 fC
147 2790 95 (\(d\)) 95 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
148 1948 91 (\(c\)) 91 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
147 1169 95 (\(b\)) 95 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
147 395 91 (\(a\)) 91 SB
0 1 SP
gs 1 6 1436 1849 CB
1436 1854 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1823 CB
1436 1828 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1797 CB
1436 1802 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1771 CB
1436 1776 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1745 CB
1436 1750 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1719 CB
1436 1724 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1693 CB
1436 1698 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1667 CB
1436 1672 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1641 CB
1436 1646 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1615 CB
1436 1620 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1589 CB
1436 1594 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1563 CB
1436 1568 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1537 CB
1436 1542 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1511 CB
1436 1516 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1485 CB
1436 1490 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1459 CB
1436 1464 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1433 CB
1436 1438 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1407 CB
1436 1412 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1381 CB
1436 1386 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1355 CB
1436 1360 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1329 CB
1436 1334 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1303 CB
1436 1308 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1277 CB
1436 1282 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1251 CB
1436 1256 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1225 CB
1436 1230 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1199 CB
1436 1204 M 0 -5 1 PP
S
n
gr
gs 1 6 1436 1173 CB
1436 1178 M 0 -5 1 PP
S
n
gr
gs 1 6 1219 1151 CB
1219 1151 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1177 CB
1219 1177 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1203 CB
1219 1203 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1229 CB
1219 1229 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1255 CB
1219 1255 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1281 CB
1219 1281 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1307 CB
1219 1307 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1333 CB
1219 1333 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1359 CB
1219 1359 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1385 CB
1219 1385 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1411 CB
1219 1411 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1437 CB
1219 1437 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1463 CB
1219 1463 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1489 CB
1219 1489 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1515 CB
1219 1515 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1541 CB
1219 1541 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1567 CB
1219 1567 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1593 CB
1219 1593 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1619 CB
1219 1619 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1645 CB
1219 1645 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1671 CB
1219 1671 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1697 CB
1219 1697 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1723 CB
1219 1723 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1749 CB
1219 1749 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1775 CB
1219 1775 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1801 CB
1219 1801 M 0 5 1 PP
S
n
gr
gs 1 6 1219 1827 CB
1219 1827 M 0 5 1 PP
S
n
gr
0 4 SP
546 3062 M 0 0 1 PP
S
n
677 3062 M 0 0 1 PP
S
n
810 3062 M 0 0 1 PP
S
n
941 3062 M 0 0 1 PP
S
n
1073 3062 M 0 0 1 PP
S
n
1205 3062 M 0 0 1 PP
S
n
1336 3062 M 0 0 1 PP
S
n
1469 3062 M 0 0 1 PP
S
n
1600 3062 M 0 0 1 PP
S
n
1732 3062 M 0 0 1 PP
S
n
1864 3062 M 0 0 1 PP
S
n
1996 3062 M 0 0 1 PP
S
n
546 3062 M 1450 0 1 PP
S
n
546 3062 M 1450 0 1 PP
S
n
546 2857 M 15 13 14 11 16 8 14 6 15 4 14 0 15 -1 14 -4 15 -7 15 -9 15 -11 14 -13 15 -16 14 -17 15 -19 15 -20 15 -21 14 -21 15 -23 14 -23 20 PP
14 7 15 10 14 12 15 13 15 17 15 17 14 19 14 21 15 21 15 22 15 23 14 23 15 22 14 22 15 22 14 21 16 19 14 19 15 16 14 15 20 PP
14 -22 15 -22 14 -22 15 -23 15 -23 15 -22 14 -22 15 -20 14 -20 15 -18 14 -15 16 -15 14 -12 15 -10 14 -8 15 -5 14 -2 16 -1 14 2 15 5 20 PP
15 19 14 17 15 16 14 13 15 13 14 9 16 7 14 4 15 2 14 0 15 -3 14 -6 16 -8 14 -9 14 -13 15 -14 14 -17 15 -18 15 -19 15 -21 20 PP
15 1 15 4 14 6 15 8 14 11 15 13 15 15 15 17 14 18 15 20 14 21 15 22 15 22 15 23 14 23 15 23 14 22 15 21 15 20 19 PP
S
n
1601 2654 M 0 406 1 PP
S
n
32 0 0 55 55 0 0 0 51 /Helvetica /font12 ANSIFont font
1580 3147 31 (b) 48 SB
0 1 SP
gs 11 42 1209 3164 CB
1209 3195 M 1 -1 2 -3 2 0 1 3 0 11 -1 13 -2 8 -1 3 -2 3 -2 -3 0 -3 2 -6 1 -4 4 -9 3 -6 15 PP
S
n
gr
gs 4 7 1217 3195 CB
1217 3201 M 3 -6 1 PP
S
n
gr
gs 10 42 1208 3164 CB
1208 3195 M 1 -1 3 -3 2 0 1 3 0 11 -1 13 -2 8 -1 3 -3 3 -1 -3 0 -3 1 -6 1 -4 5 -9 2 -6 15 PP
S
n
gr
gs 3 7 1216 3195 CB
1216 3201 M 2 -6 1 PP
S
n
gr
32 0 0 55 55 0 0 0 51 /Helvetica /font12 ANSIFont font
801 3161 31 (a) 48 SB
/fm 256 def
1561 3097 M 19 0 -9 34 -10 -34 3 PP
1 F
S
n
0 4 SP
1551 3126 M 0 -43 1 PP
S
n
0 1 SP
/fm 256 def
1178 3097 M 19 0 -9 34 -10 -34 3 PP
1 F
S
n
0 4 SP
1168 3122 M 0 -39 1 PP
S
n
0 1 SP
/fm 256 def
782 3097 M 19 0 -9 34 -10 -34 3 PP
1 F
S
n
0 4 SP
772 3131 M 0 -48 1 PP
S
n
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
1532 3123 51 (B) 85 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
1149 3119 51 (B) 85 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
751 3128 51 (B) 85 SB
32 0 0 55 55 0 0 0 51 /Helvetica /font12 ANSIFont font
920 2565 34 (F) 60 SB
32 0 0 74 74 0 0 0 68 /Helvetica /font12 ANSIFont font
872 2529 51 (E) 85 SB
0 1 SP
gs 13 50 1578 2558 CB
1578 2595 M 2 -2 3 -3 1 0 2 3 0 14 -2 16 -1 9 -2 5 -3 2 -2 -2 0 -5 2 -7 2 -5 4 -11 4 -7 15 PP
S
n
gr
gs 4 8 1588 2595 CB
1588 2602 M 3 -7 1 PP
S
n
gr
gs 13 50 1576 2558 CB
1576 2595 M 2 -2 2 -3 2 0 2 3 0 14 -2 16 -2 9 -1 5 -3 2 -2 -2 0 -5 2 -7 2 -5 4 -11 4 -7 15 PP
S
n
gr
gs 5 8 1586 2595 CB
1586 2602 M 4 -7 1 PP
S
n
gr
gs 12 50 731 2554 CB
731 2591 M 1 -2 3 -3 2 0 2 3 0 14 -2 16 -2 9 -2 5 -2 2 -2 -2 0 -5 2 -7 1 -5 5 -11 3 -7 15 PP
S
n
gr
gs 5 8 740 2591 CB
740 2598 M 4 -7 1 PP
S
n
gr
gs 12 50 729 2554 CB
729 2591 M 2 -2 3 -3 2 0 1 3 0 14 -1 16 -2 9 -2 5 -3 2 -1 -2 0 -5 1 -7 2 -5 5 -11 3 -7 15 PP
S
n
gr
gs 4 8 739 2591 CB
739 2598 M 3 -7 1 PP
S
n
gr
gs 1 43 763 2561 CB
763 2561 M 0 42 1 PP
S
n
gr
gs 31 1 749 2581 CB
749 2581 M 30 0 1 PP
S
n
gr
gs 1 43 762 2561 CB
762 2561 M 0 42 1 PP
S
n
gr
gs 31 1 747 2581 CB
747 2581 M 30 0 1 PP
S
n
gr
gs 9 43 802 2556 CB
802 2566 M -5 42 5 -8 3 -2 3 PP
S
n
gr
gs 10 43 800 2556 CB
800 2566 M -6 42 6 -8 3 -2 3 PP
S
n
gr
0 4 SP
895 3059 M 0 -446 1 PP
S
n
1551 2657 M 0 409 1 PP
S
n
773 2655 M 0 408 1 PP
S
n
730 2655 M 0 408 1 PP
S
n
32 0 0 20 20 0 0 0 19 /Helvetica /font12 ANSIFont font
1439 4259 11 (b) 19 SB
32 0 0 20 20 0 0 0 19 /Helvetica /font12 ANSIFont font
1133 4261 11 (a) 19 SB
0 1 SP
/fm 256 def
1433 4235 M 7 0 -4 15 -3 -15 3 PP
1 F
S
n
/fm 256 def
1284 4235 M 8 0 -4 15 -4 -15 3 PP
1 F
S
n
/fm 256 def
1130 4235 M 8 0 -4 15 -4 -15 3 PP
1 F
S
n
32 0 0 26 26 0 0 0 23 /Helvetica /font12 ANSIFont font
1422 4246 17 (B) 24 SB
32 0 0 26 26 0 0 0 23 /Helvetica /font12 ANSIFont font
1273 4244 17 (B) 24 SB
32 0 0 26 26 0 0 0 23 /Helvetica /font12 ANSIFont font
1117 4249 17 (B) 24 SB
32 0 0 20 20 0 0 0 19 /Helvetica /font12 ANSIFont font
1181 3988 12 (F) 19 SB
32 0 0 26 26 0 0 0 23 /Helvetica /font12 ANSIFont font
1165 3972 17 (E) 24 SB
32 0 0 20 20 0 0 0 19 /Helvetica /font12 ANSIFont font
2100 4347 11 (b) 19 SB
32 0 0 20 20 0 0 0 19 /Helvetica /font12 ANSIFont font
1794 4349 11 (a) 19 SB
/fm 256 def
2094 4323 M 7 0 -4 15 -3 -15 3 PP
1 F
S
n
/fm 256 def
1945 4323 M 8 0 -4 15 -4 -15 3 PP
1 F
S
n
/fm 256 def
1791 4323 M 8 0 -4 15 -4 -15 3 PP
1 F
S
n
32 0 0 26 26 0 0 0 23 /Helvetica /font12 ANSIFont font
2083 4334 17 (B) 24 SB
32 0 0 26 26 0 0 0 23 /Helvetica /font12 ANSIFont font
1934 4332 17 (B) 24 SB
32 0 0 26 26 0 0 0 23 /Helvetica /font12 ANSIFont font
1778 4337 17 (B) 24 SB
32 0 0 20 20 0 0 0 19 /Helvetica /font12 ANSIFont font
1842 4076 12 (F) 19 SB
32 0 0 26 26 0 0 0 23 /Helvetica /font12 ANSIFont font
1826 4060 17 (E) 24 SB
0 3 SP
869 1476 M 20 -14 1 PP
S
n
912 1445 M 20 -14 1 PP
S
n
955 1415 M 20 -14 1 PP
S
n
998 1384 M 20 -14 1 PP
S
n
1041 1354 M 20 -14 1 PP
S
n
1084 1323 M 20 -14 1 PP
S
n
1127 1293 M 20 -14 1 PP
S
n
1170 1262 M 20 -14 1 PP
S
n
1213 1232 M 20 -14 1 PP
S
n
1256 1201 M 20 -14 1 PP
S
n
1299 1171 M 20 -14 1 PP
S
n
1342 1140 M 20 -14 1 PP
S
n
1385 1110 M 20 -14 1 PP
S
n
1428 1079 M 20 -14 1 PP
S
n
1471 1049 M 20 -14 1 PP
S
n
1514 1018 M 20 -14 1 PP
S
n
1557 988 M 20 -14 1 PP
S
n
1600 957 M 20 -14 1 PP
S
n
1701 963 M 12 -57 1 PP
S
n
1444 1148 M 25 -183 1 PP
S
n
1185 1336 M 28 -186 1 PP
S
n
925 1504 M 26 -165 1 PP
S
n
0 5 SP
1268 2180 M 0 -267 1 PP
S
n
444 1862 M 0 318 1 PP
S
n
656 1856 M 0 320 1 PP
S
n
695 1858 M 0 318 1 PP
S
n
916 1861 M 0 320 1 PP
S
n
955 1858 M 0 318 1 PP
S
n
1173 1858 M 0 318 1 PP
S
n
1216 1861 M 0 315 1 PP
S
n
1436 1867 M 0 310 1 PP
S
n
1477 1863 M 0 313 1 PP
S
n
1737 1861 M 0 318 1 PP
S
n
1692 1861 M 0 318 1 PP
S
n
1994 1853 M 0 323 1 PP
S
n
1952 1856 M 0 320 1 PP
S
n
0 lc
0 lj
0 1 SP
/fm 256 def
2019 1746 M 22 0 -11 41 -11 -41 3 PP
1 F
S
n
1 lc
1 lj
0 5 SP
2008 2182 M 0 -452 1 PP
S
n
0 lc
0 lj
0 1 SP
/fm 256 def
432 2172 M 0 -22 41 11 -41 11 3 PP
1 F
S
n
1 lc
1 lj
0 5 SP
1999 2183 M -1583 0 1 PP
S
n
0 lc
0 lj
0 1 SP
/fm 256 def
670 1311 M 22 0 -11 41 -11 -41 3 PP
1 F
S
n
1 lc
1 lj
0 3 SP
659 1611 M 0 -326 1 PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1557 2354 27 (c) 27 SB
0 1 SP
gs 10 40 1489 2311 CB
1489 2341 M 1 -1 2 -2 2 0 1 2 0 11 -1 13 -2 8 -1 4 -2 1 -2 -1 0 -4 2 -6 1 -4 4 -9 2 -6 15 PP
S
n
gr
gs 4 7 1496 2341 CB
1496 2347 M 3 -6 1 PP
S
n
gr
gs 10 40 1488 2311 CB
1488 2341 M 1 -1 2 -2 2 0 1 2 0 11 -1 13 -2 8 -1 4 -2 1 -2 -1 0 -4 2 -6 1 -4 4 -9 2 -6 15 PP
S
n
gr
gs 4 7 1495 2341 CB
1495 2347 M 3 -6 1 PP
S
n
gr
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1415 2358 30 (b) 30 SB
gs 10 40 1333 2375 CB
1333 2405 M 1 -1 2 -2 2 0 1 2 0 11 -1 13 -2 8 -1 4 -2 1 -2 -1 0 -4 2 -6 1 -4 4 -9 2 -6 15 PP
S
n
gr
gs 4 7 1340 2405 CB
1340 2411 M 3 -6 1 PP
S
n
gr
gs 10 40 1332 2375 CB
1332 2405 M 1 -1 2 -2 2 0 1 2 0 11 -1 13 -2 8 -1 4 -2 1 -2 -1 0 -4 2 -6 1 -4 4 -9 2 -6 15 PP
S
n
gr
gs 4 7 1339 2405 CB
1339 2411 M 3 -6 1 PP
S
n
gr
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1237 2356 30 (a) 30 SB
0 lc
0 lj
/fm 256 def
1500 2220 M 21 -7 2 43 -23 -36 3 PP
1 F
S
n
1 lc
1 lj
0 5 SP
1515 2306 M -31 -98 1 PP
S
n
0 lc
0 lj
0 1 SP
/fm 256 def
1427 2227 M 21 7 -23 36 2 -43 3 PP
1 F
S
n
1 lc
1 lj
0 5 SP
1391 2306 M 31 -98 1 PP
S
n
32 0 0 68 68 0 0 0 63 /Helvetica /font12 ANSIFont font
1513 2323 47 (B) 47 SB
32 0 0 68 68 0 0 0 63 /Helvetica /font12 ANSIFont font
1372 2322 47 (B) 47 SB
0 lc
0 lj
0 1 SP
/fm 256 def
1466 2221 M 22 0 -11 41 -11 -41 3 PP
1 F
S
n
1 lc
1 lj
0 5 SP
1455 2310 M 0 -105 1 PP
S
n
32 0 0 68 68 0 0 0 63 /Helvetica /font12 ANSIFont font
1440 2324 47 (B) 47 SB
0 lc
0 lj
0 1 SP
/fm 256 def
1227 2226 M 22 0 -11 41 -11 -41 3 PP
1 F
S
n
1 lc
1 lj
0 5 SP
1216 2302 M 0 -92 1 PP
S
n
0 lc
0 lj
0 1 SP
/fm 256 def
1335 2226 M 22 0 -11 41 -11 -41 3 PP
1 F
S
n
1 lc
1 lj
0 5 SP
1324 2307 M 0 -97 1 PP
S
n
32 0 0 68 68 0 0 0 63 /Helvetica /font12 ANSIFont font
1290 2324 47 (B) 47 SB
32 0 0 68 68 0 0 0 63 /Helvetica /font12 ANSIFont font
1191 2324 47 (B) 47 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
730 2271 33 (F) 33 SB
32 0 0 68 68 0 0 0 63 /Helvetica /font12 ANSIFont font
577 2228 462 (the E   position) 462 SB
32 0 0 68 68 0 0 0 63 /Helvetica /font12 ANSIFont font
577 2323 666 (corresponding to: B= ) 666 SB
32 0 0 68 68 0 0 0 63 /Helvetica /font12 ANSIFont font
1289 1863 43 (F) 43 SB
32 0 0 68 68 0 0 0 63 /Helvetica /font12 ANSIFont font
1251 1827 47 (E) 47 SB
0 1 SP
gs 11 45 1676 1745 CB
1676 1779 M 1 -2 3 -2 1 0 2 2 0 13 -2 15 -1 8 -2 4 -2 2 -2 -2 0 -4 2 -6 1 -5 4 -10 3 -7 15 PP
S
n
gr
gs 4 7 1684 1779 CB
1684 1785 M 3 -6 1 PP
S
n
gr
gs 11 45 1675 1745 CB
1675 1779 M 1 -2 3 -2 1 0 2 2 0 13 -2 15 -1 8 -2 4 -2 2 -2 -2 0 -4 2 -6 1 -5 4 -10 3 -7 15 PP
S
n
gr
gs 4 7 1683 1779 CB
1683 1785 M 3 -6 1 PP
S
n
gr
gs 26 1 1693 1770 CB
1693 1770 M 25 0 1 PP
S
n
gr
gs 26 1 1692 1770 CB
1692 1770 M 25 0 1 PP
S
n
gr
gs 8 39 1734 1747 CB
1734 1755 M -4 38 4 -6 3 -2 3 PP
S
n
gr
gs 8 39 1733 1747 CB
1733 1755 M -4 38 4 -6 3 -2 3 PP
S
n
gr
gs 11 45 1139 1744 CB
1139 1778 M 1 -2 3 -2 1 0 2 2 0 13 -2 15 -1 8 -2 4 -2 2 -2 -2 0 -4 2 -6 1 -5 4 -10 3 -7 15 PP
S
n
gr
gs 4 7 1147 1778 CB
1147 1784 M 3 -6 1 PP
S
n
gr
gs 11 45 1138 1744 CB
1138 1778 M 1 -2 3 -2 1 0 2 2 0 13 -2 15 -1 8 -2 4 -2 2 -2 -2 0 -4 2 -6 1 -5 4 -10 3 -7 15 PP
S
n
gr
gs 4 7 1146 1778 CB
1146 1784 M 3 -6 1 PP
S
n
gr
gs 1 39 1168 1750 CB
1168 1750 M 0 38 1 PP
S
n
gr
gs 26 1 1156 1769 CB
1156 1769 M 25 0 1 PP
S
n
gr
gs 1 39 1167 1750 CB
1167 1750 M 0 38 1 PP
S
n
gr
gs 26 1 1155 1769 CB
1155 1769 M 25 0 1 PP
S
n
gr
gs 8 39 1197 1746 CB
1197 1754 M -4 38 4 -6 3 -2 3 PP
S
n
gr
gs 8 39 1196 1746 CB
1196 1754 M -4 38 4 -6 3 -2 3 PP
S
n
gr
gs 11 45 1450 1745 CB
1450 1779 M 1 -2 3 -2 1 0 2 2 0 13 -2 15 -1 8 -2 4 -2 2 -2 -2 0 -4 2 -6 1 -5 4 -10 3 -7 15 PP
S
n
gr
gs 4 7 1458 1779 CB
1458 1785 M 3 -6 1 PP
S
n
gr
gs 11 45 1449 1745 CB
1449 1779 M 1 -2 3 -2 1 0 2 2 0 13 -2 15 -1 8 -2 4 -2 2 -2 -2 0 -4 2 -6 1 -5 4 -10 3 -7 15 PP
S
n
gr
gs 4 7 1457 1779 CB
1457 1785 M 3 -6 1 PP
S
n
gr
32 0 0 68 68 0 0 0 63 /Helvetica /font12 ANSIFont font
344 2127 47 (E) 47 SB
32 0 0 68 68 0 0 0 63 /Helvetica /font12 ANSIFont font
1898 1606 245 (DOS\(E\)) 245 SB
0 5 SP
956 1342 M 228 0 1 PP
S
n
0 1 SP
gs 11 45 1512 884 CB
1512 918 M 1 -2 3 -2 1 0 2 2 0 13 -2 15 -1 8 -2 4 -2 2 -2 -2 0 -4 2 -6 1 -5 4 -10 3 -7 15 PP
S
n
gr
gs 4 7 1520 918 CB
1520 924 M 3 -6 1 PP
S
n
gr
gs 11 45 1511 884 CB
1511 918 M 1 -2 3 -2 1 0 2 2 0 13 -2 15 -1 8 -2 4 -2 2 -2 -2 0 -4 2 -6 1 -5 4 -10 3 -7 15 PP
S
n
gr
gs 4 7 1519 918 CB
1519 924 M 3 -6 1 PP
S
n
gr
gs 1 39 1541 890 CB
1541 890 M 0 38 1 PP
S
n
gr
gs 26 1 1529 909 CB
1529 909 M 25 0 1 PP
S
n
gr
gs 1 39 1540 890 CB
1540 890 M 0 38 1 PP
S
n
gr
gs 26 1 1528 909 CB
1528 909 M 25 0 1 PP
S
n
gr
gs 8 39 1570 886 CB
1570 894 M -4 38 4 -6 3 -2 3 PP
S
n
gr
gs 8 39 1569 886 CB
1569 894 M -4 38 4 -6 3 -2 3 PP
S
n
gr
gs 11 45 1275 1069 CB
1275 1103 M 1 -2 3 -2 1 0 2 2 0 13 -2 15 -1 8 -2 4 -2 2 -2 -2 0 -4 2 -6 1 -5 4 -10 3 -7 15 PP
S
n
gr
gs 4 7 1283 1103 CB
1283 1109 M 3 -6 1 PP
S
n
gr
gs 11 45 1274 1069 CB
1274 1103 M 1 -2 3 -2 1 0 2 2 0 13 -2 15 -1 8 -2 4 -2 2 -2 -2 0 -4 2 -6 1 -5 4 -10 3 -7 15 PP
S
n
gr
gs 4 7 1282 1103 CB
1282 1109 M 3 -6 1 PP
S
n
gr
gs 11 45 982 1262 CB
982 1296 M 1 -2 3 -2 1 0 2 2 0 13 -2 15 -1 8 -2 4 -2 2 -2 -2 0 -4 2 -6 1 -5 4 -10 3 -7 15 PP
S
n
gr
gs 4 7 990 1296 CB
990 1302 M 3 -6 1 PP
S
n
gr
gs 11 45 981 1262 CB
981 1296 M 1 -2 3 -2 1 0 2 2 0 13 -2 15 -1 8 -2 4 -2 2 -2 -2 0 -4 2 -6 1 -5 4 -10 3 -7 15 PP
S
n
gr
gs 4 7 989 1296 CB
989 1302 M 3 -6 1 PP
S
n
gr
gs 26 1 999 1287 CB
999 1287 M 25 0 1 PP
S
n
gr
gs 26 1 998 1287 CB
998 1287 M 25 0 1 PP
S
n
gr
gs 8 39 1040 1264 CB
1040 1272 M -4 38 4 -6 3 -2 3 PP
S
n
gr
gs 8 39 1039 1264 CB
1039 1272 M -4 38 4 -6 3 -2 3 PP
S
n
gr
32 0 0 68 68 0 0 0 63 /Helvetica /font12 ANSIFont font
666 1205 33 (y) 33 SB
32 0 0 68 68 0 0 0 63 /Helvetica /font12 ANSIFont font
630 1172 47 (E) 47 SB
32 0 0 68 68 0 0 0 63 /Helvetica /font12 ANSIFont font
944 1569 47 (B) 47 SB
0 lc
0 lj
/fm 256 def
884 1623 M 0 22 -41 -11 41 -11 3 PP
1 F
S
n
1 lc
1 lj
0 3 SP
660 1612 M 250 0 1 PP
S
n
0 5 SP
842 1508 M 84 0 1 PP
S
n
1472 964 M 227 0 1 PP
S
n
1215 1150 M 230 0 1 PP
S
n
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%+ font Helvetica-Bold
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c169 = 324fDArialF00000046000001900000
%    MSTT31c190 = 324fDArialF0000004d000001900000
%    MSTT31c1ae = 324fDArialF0000004a000002bc0000
%    MSTT31c1b9 = 324fDArialF00000036000001900000
%    MSTT31c1c4 = 324fDArialF0000002e000001900000
%    MSTT31c1cf = 324fDArialF00000032000001900000
%    MSTT31c1da = 324fDArialF00000037000001900000
%    MSTT31c1e5 = 324fDArialF0000004c000001900000
%    MSTT31c1f0 = 324fDArialF00000019000001900000
%    MSTT31c1fb = 324fDArialF00000014000001900000
%    MSTT31c206 = 324fDArialF00000022000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Helvetica-Bold

%%EOF

%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Origin
%%BoundingBox: 18 23 577 819
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90 rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#88/circumflex 16#89/perthousand
16#8A/Scaron 16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright
16#93/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#98/tilde 16#99/trademark 16#9A/scaron 16#9B/guilsinglright
16#9C/oe 16#9F/Ydieresis 16#A0/space 16#A1/exclamdown 16#A4/currency
16#A5/yen 16#A6/brokenbar 16#A7/section 16#A8/dieresis 16#A9/copyright
16#AA/ordfeminine 16#AB/guillemotleft 16#AC/logicalnot 16#AD/hyphen
16#AE/registered 16#AF/macron 16#B0/degree 16#B1/plusminus 16#B2/twosuperior
16#B3/threesuperior 16#B4/acute 16#B5/mu 16#B6/paragraph 16#B7/periodcentered
16#B8/cedilla 16#B9/onesuperior 16#BA/ordmasculine 16#BB/guillemotright
16#BC/onequarter 16#BD/onehalf 16#BE/threequarters 16#BF/questiondown
16#C0/Agrave 16#C1/Aacute 16#C2/Acircumflex 16#C3/Atilde 16#C4/Adieresis
16#C5/Aring 16#C6/AE 16#C7/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA
/Ecircumflex 16#CB/Edieresis 16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex
16#CF/Idieresis 16#D0/Eth 16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4
/Ocircumflex 16#D5/Otilde 16#D6/Odieresis 16#D7/multiply 16#D8/Oslash
16#D9/Ugrave 16#DA/Uacute 16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute
16#DE/Thorn 16#DF/germandbls 16#E0/agrave 16#E1/aacute 16#E2/acircumflex
16#E3/atilde 16#E4/adieresis 16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8
/egrave 16#E9/eacute 16#EA/ecircumflex 16#EB/edieresis 16#EC/igrave
16#ED/iacute 16#EE/icircumflex 16#EF/idieresis 16#F0/eth 16#F1/ntilde
16#F2/ograve 16#F3/oacute 16#F4/ocircumflex 16#F5/otilde 16#F6/odieresis
16#F7/divide 16#F8/oslash 16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex
16#FC/udieresis 16#FD/yacute 16#FE/thorn 16#FF/ydieresis ] def/reencdict
12 dict def/IsChar{basefontdict/CharStrings get exch known}bd/MapCh{dup
IsChar not{pop/bullet}if newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0
/degree IsChar{/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar
IsChar{/brokenbar}{/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname
ed/basefontname ed FontDirectory newfontname known not{/basefontdict
basefontname findfont def/newfont basefontdict maxlength dict def basefontdict{exch
dup/FID ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll
put}{exch newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont
/FontName newfontname put 127 1 159{newfont/Encoding get exch/bullet
put}for ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree
MapBB newfontname newfont definefont pop}if newfontname end}bd/SB{FC
/ULlen ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed
/dxGdi ed/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1
mul x1 x1 mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch
y1 mul cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra
ed/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Origin) put end
/oldDictCnt countdictstack def {}stopped 
{ countdictstack oldDictCnt lt { Win35Dict begin } 
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if 
/oldDictCnt countdictstack def {a4
}stopped 
{ countdictstack oldDictCnt lt { Win35Dict begin } 
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if 
[
{mark 1.0 1.0 .98 .9 .82 .68 .56 .48 .28 .1 .06 .0 counttomark dup 3 add -1 roll exch 2 sub mul dup floor cvi dup 3 1 roll sub exch dup  3 add index exch 2 add index dup 4 1 roll sub mul add counttomark 1 add 1 roll  cleartomark } bind
/exec load currenttransfer /exec load] cvx settransfer
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 25 31 776 1169 300 SM
1 lc
1 lj
0 0 0 pC
0 3 SP
1791 2746 M 0 20 1 PP
S
n
1411 2746 M 0 20 1 PP
S
n
1331 2746 M 0 20 1 PP
S
n
1089 2746 M 0 20 1 PP
S
n
0 2 SP
1960 1481 M 0 16 1 PP
S
n
1784 1481 M 0 16 1 PP
S
n
1551 1481 M 0 16 1 PP
S
n
1420 1481 M 0 16 1 PP
S
n
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
0 0 0 fC
851 632 30 (o) 30 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
828 632 30 (o) 30 SB
0 lc
0 lj
0 1 SP
0 0 0 fC
/fm 256 def
770 678 M 0 22 -41 -11 41 -11 3 PP
1 F
S
n
1 lc
1 lj
0 5 SP
748 667 M 38 0 1 PP
S
n
0 1 SP
gs 6 2 1196 1027 CB
1201 1028 M -5 -1 1 PP
S
n
gr
gs 6 2 1170 1024 CB
1175 1025 M -5 -1 1 PP
S
n
gr
gs 6 2 1144 1021 CB
1149 1022 M -5 -1 1 PP
S
n
gr
gs 6 2 1118 1017 CB
1123 1018 M -5 -1 1 PP
S
n
gr
gs 6 2 1092 1013 CB
1097 1014 M -5 -1 1 PP
S
n
gr
gs 6 1 1066 1009 CB
1071 1009 M -5 0 1 PP
S
n
gr
gs 6 2 1040 1004 CB
1045 1005 M -5 -1 1 PP
S
n
gr
gs 6 2 1014 999 CB
1019 1000 M -5 -1 1 PP
S
n
gr
gs 6 2 988 993 CB
993 994 M -5 -1 1 PP
S
n
gr
gs 6 2 962 987 CB
967 988 M -5 -1 1 PP
S
n
gr
gs 6 2 936 980 CB
941 981 M -5 -1 1 PP
S
n
gr
gs 6 2 910 973 CB
915 974 M -5 -1 1 PP
S
n
gr
gs 6 2 884 965 CB
889 966 M -5 -1 1 PP
S
n
gr
gs 6 3 858 955 CB
863 957 M -5 -2 1 PP
S
n
gr
gs 6 2 832 946 CB
837 947 M -5 -1 1 PP
S
n
gr
gs 6 4 806 934 CB
811 937 M -5 -3 1 PP
S
n
gr
gs 6 4 780 922 CB
785 925 M -5 -3 1 PP
S
n
gr
gs 6 4 754 909 CB
759 912 M -5 -3 1 PP
S
n
gr
gs 6 3 728 894 CB
733 896 M -5 -2 1 PP
S
n
gr
gs 6 5 702 877 CB
707 881 M -5 -4 1 PP
S
n
gr
gs 6 5 676 858 CB
681 862 M -5 -4 1 PP
S
n
gr
gs 6 6 650 837 CB
655 842 M -5 -5 1 PP
S
n
gr
gs 6 6 624 813 CB
629 818 M -5 -5 1 PP
S
n
gr
gs 6 6 599 787 CB
604 792 M -5 -5 1 PP
S
n
gr
gs 5 6 577 761 CB
581 766 M -4 -5 1 PP
S
n
gr
gs 4 6 559 735 CB
562 740 M -3 -5 1 PP
S
n
gr
gs 4 6 542 709 CB
545 714 M -3 -5 1 PP
S
n
gr
gs 4 6 526 683 CB
529 688 M -3 -5 1 PP
S
n
gr
gs 3 6 512 657 CB
514 662 M -2 -5 1 PP
S
n
gr
gs 3 6 499 631 CB
501 636 M -2 -5 1 PP
S
n
gr
gs 2 6 488 605 CB
489 610 M -1 -5 1 PP
S
n
gr
gs 3 6 476 579 CB
478 584 M -2 -5 1 PP
S
n
gr
gs 692 491 591 538 CB
1282 1028 M -16 -9 -16 -9 -18 -8 -17 -8 -19 -9 -19 -8 -20 -7 -20 -8 -21 -7 -22 -7 -23 -7 -23 -7 -24 -6 -25 -6 -25 -6 -26 -5 -28 -6 -27 -5 -29 -5 -29 -4 20 PP
-6 -12 -6 -13 -7 -12 -7 -12 -7 -12 -8 -12 -9 -11 -9 -12 -9 -11 -10 -11 -10 -11 -11 -11 -11 -10 -12 -11 -12 -10 -13 -10 -14 -10 -14 -9 -15 -10 -15 -9 20 PP
0 -1 -3 -13 -3 -14 -3 -14 -3 -13 -4 -14 -4 -13 -4 -13 -5 -13 -5 -13 -5 -13 11 PP
S
n
gr
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
859 2622 30 (o) 30 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
839 2622 30 (o) 30 SB
0 lc
0 lj
/fm 256 def
780 2667 M 0 22 -41 -11 41 -11 3 PP
1 F
S
n
1 lc
1 lj
0 5 SP
763 2656 M 33 0 1 PP
S
n
0 1 SP
gs 6 2 1166 2466 CB
1171 2466 M -5 1 1 PP
S
n
gr
gs 6 1 1140 2469 CB
1145 2469 M -5 0 1 PP
S
n
gr
gs 6 2 1114 2471 CB
1119 2471 M -5 1 1 PP
S
n
gr
gs 6 2 1088 2474 CB
1093 2474 M -5 1 1 PP
S
n
gr
gs 6 2 1062 2478 CB
1067 2478 M -5 1 1 PP
S
n
gr
gs 6 2 1036 2481 CB
1041 2481 M -5 1 1 PP
S
n
gr
gs 6 2 1010 2485 CB
1015 2485 M -5 1 1 PP
S
n
gr
gs 6 2 984 2488 CB
989 2488 M -5 1 1 PP
S
n
gr
gs 6 2 958 2493 CB
963 2493 M -5 1 1 PP
S
n
gr
gs 6 2 932 2497 CB
937 2497 M -5 1 1 PP
S
n
gr
gs 6 2 906 2502 CB
911 2502 M -5 1 1 PP
S
n
gr
gs 6 2 880 2507 CB
885 2507 M -5 1 1 PP
S
n
gr
gs 6 3 854 2512 CB
859 2512 M -5 2 1 PP
S
n
gr
gs 6 2 828 2518 CB
833 2518 M -5 1 1 PP
S
n
gr
gs 6 2 802 2524 CB
807 2524 M -5 1 1 PP
S
n
gr
gs 6 2 776 2531 CB
781 2531 M -5 1 1 PP
S
n
gr
gs 6 3 750 2538 CB
755 2538 M -5 2 1 PP
S
n
gr
gs 6 2 724 2546 CB
729 2546 M -5 1 1 PP
S
n
gr
gs 6 3 698 2554 CB
703 2554 M -5 2 1 PP
S
n
gr
gs 6 2 672 2564 CB
677 2564 M -5 1 1 PP
S
n
gr
gs 6 3 646 2574 CB
651 2574 M -5 2 1 PP
S
n
gr
gs 6 3 620 2586 CB
625 2586 M -5 2 1 PP
S
n
gr
gs 6 4 594 2598 CB
599 2598 M -5 3 1 PP
S
n
gr
gs 6 4 568 2613 CB
573 2613 M -5 3 1 PP
S
n
gr
gs 6 4 542 2630 CB
547 2630 M -5 3 1 PP
S
n
gr
gs 6 4 516 2649 CB
521 2649 M -5 3 1 PP
S
n
gr
gs 6 5 490 2672 CB
495 2672 M -5 4 1 PP
S
n
gr
gs 6 6 464 2697 CB
469 2697 M -5 5 1 PP
S
n
gr
gs 5 6 442 2723 CB
446 2723 M -4 5 1 PP
S
n
gr
gs 5 6 424 2749 CB
428 2749 M -4 5 1 PP
S
n
gr
gs 712 300 537 2470 CB
1248 2470 M -17 6 -16 5 -18 5 -18 5 -19 5 -19 5 -20 4 -20 5 -22 4 -21 4 -23 4 -23 4 -23 4 -25 3 -24 4 -26 3 -26 3 -27 3 -28 3 -28 2 20 PP
-7 8 -7 8 -7 7 -8 8 -9 7 -9 7 -9 7 -10 7 -10 7 -11 7 -11 7 -11 6 -13 7 -12 6 -13 6 -14 6 -14 6 -15 6 -15 6 -16 5 20 PP
0 1 -4 8 -3 9 -4 9 -4 8 -4 8 -5 9 -5 8 -6 8 -6 8 -6 8 11 PP
S
n
gr
32 0 0 60 60 0 0 0 56 /Helvetica /font12 ANSIFont font
367 2711 34 (0) 34 SB
32 0 0 60 60 0 0 0 56 /Helvetica /font12 ANSIFont font
411 2772 34 (0) 34 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
1898 498 137 (\( a \)) 137 SB
32 0 0 75 75 0 0 0 70 /Helvetica /font12 ANSIFont font
1900 1997 137 (\( b \)) 137 SB
gs 1 6 1319 1185 CB
1319 1185 M 0 5 1 PP
S
n
gr
gs 1 6 1319 1211 CB
1319 1211 M 0 5 1 PP
S
n
gr
gs 1 6 1319 1237 CB
1319 1237 M 0 5 1 PP
S
n
gr
gs 1 6 1319 1263 CB
1319 1263 M 0 5 1 PP
S
n
gr
gs 1 6 1319 1289 CB
1319 1289 M 0 5 1 PP
S
n
gr
gs 1 6 1319 1315 CB
1319 1315 M 0 5 1 PP
S
n
gr
gs 1 6 1319 1341 CB
1319 1341 M 0 5 1 PP
S
n
gr
gs 1 6 1319 1367 CB
1319 1367 M 0 5 1 PP
S
n
gr
gs 1 6 1319 1393 CB
1319 1393 M 0 5 1 PP
S
n
gr
gs 1 6 1319 1419 CB
1319 1419 M 0 5 1 PP
S
n
gr
gs 1 6 1319 1445 CB
1319 1445 M 0 5 1 PP
S
n
gr
gs 1 6 1319 1471 CB
1319 1471 M 0 5 1 PP
S
n
gr
gs 1 6 1174 1030 CB
1174 1030 M 0 5 1 PP
S
n
gr
gs 1 6 1174 1056 CB
1174 1056 M 0 5 1 PP
S
n
gr
gs 1 6 1174 1082 CB
1174 1082 M 0 5 1 PP
S
n
gr
gs 1 6 1174 1108 CB
1174 1108 M 0 5 1 PP
S
n
gr
gs 1 6 1174 1134 CB
1174 1134 M 0 5 1 PP
S
n
gr
gs 1 6 1174 1160 CB
1174 1160 M 0 5 1 PP
S
n
gr
gs 1 6 1174 1186 CB
1174 1186 M 0 5 1 PP
S
n
gr
gs 1 6 1174 1212 CB
1174 1212 M 0 5 1 PP
S
n
gr
gs 1 6 1174 1238 CB
1174 1238 M 0 5 1 PP
S
n
gr
gs 1 6 1174 1264 CB
1174 1264 M 0 5 1 PP
S
n
gr
gs 1 6 1174 1290 CB
1174 1290 M 0 5 1 PP
S
n
gr
gs 1 6 1174 1316 CB
1174 1316 M 0 5 1 PP
S
n
gr
gs 1 6 1174 1342 CB
1174 1342 M 0 5 1 PP
S
n
gr
gs 1 6 1174 1368 CB
1174 1368 M 0 5 1 PP
S
n
gr
gs 1 6 1174 1394 CB
1174 1394 M 0 5 1 PP
S
n
gr
gs 1 6 1174 1420 CB
1174 1420 M 0 5 1 PP
S
n
gr
gs 1 6 1174 1446 CB
1174 1446 M 0 5 1 PP
S
n
gr
gs 1 6 1174 1472 CB
1174 1472 M 0 5 1 PP
S
n
gr
gs 1 6 1100 897 CB
1100 897 M 0 5 1 PP
S
n
gr
gs 1 6 1100 923 CB
1100 923 M 0 5 1 PP
S
n
gr
gs 1 6 1100 949 CB
1100 949 M 0 5 1 PP
S
n
gr
gs 1 6 1100 975 CB
1100 975 M 0 5 1 PP
S
n
gr
gs 1 6 1100 1001 CB
1100 1001 M 0 5 1 PP
S
n
gr
gs 1 6 1100 1027 CB
1100 1027 M 0 5 1 PP
S
n
gr
gs 1 6 1100 1053 CB
1100 1053 M 0 5 1 PP
S
n
gr
gs 1 6 1100 1079 CB
1100 1079 M 0 5 1 PP
S
n
gr
gs 1 6 1100 1105 CB
1100 1105 M 0 5 1 PP
S
n
gr
gs 1 6 1100 1131 CB
1100 1131 M 0 5 1 PP
S
n
gr
gs 1 6 1100 1157 CB
1100 1157 M 0 5 1 PP
S
n
gr
gs 1 6 1100 1183 CB
1100 1183 M 0 5 1 PP
S
n
gr
gs 1 6 1100 1209 CB
1100 1209 M 0 5 1 PP
S
n
gr
gs 1 6 1100 1235 CB
1100 1235 M 0 5 1 PP
S
n
gr
gs 1 6 1100 1261 CB
1100 1261 M 0 5 1 PP
S
n
gr
gs 1 6 1100 1287 CB
1100 1287 M 0 5 1 PP
S
n
gr
gs 1 6 1100 1313 CB
1100 1313 M 0 5 1 PP
S
n
gr
gs 1 6 1100 1339 CB
1100 1339 M 0 5 1 PP
S
n
gr
gs 1 6 1100 1365 CB
1100 1365 M 0 5 1 PP
S
n
gr
gs 1 6 1100 1391 CB
1100 1391 M 0 5 1 PP
S
n
gr
gs 1 6 1100 1417 CB
1100 1417 M 0 5 1 PP
S
n
gr
gs 1 6 1100 1443 CB
1100 1443 M 0 5 1 PP
S
n
gr
gs 1 6 1100 1469 CB
1100 1469 M 0 5 1 PP
S
n
gr
0 3 SP
414 2764 M 1593 0 1 PP
S
n
0 lc
0 lj
0 1 SP
/fm 256 def
1461 739 M 0 -22 41 11 -41 11 3 PP
1 F
S
n
1 lc
1 lj
gs 187 1 1425 750 CB
1611 750 M -186 0 1 PP
S
n
gr
0 lc
0 lj
/fm 256 def
1903 761 M 0 22 -41 -11 41 -11 3 PP
1 F
S
n
1 lc
1 lj
gs 229 1 1711 750 CB
1711 750 M 228 0 1 PP
S
n
gr
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1646 720 62 (=1) 62 SB
gs 11 45 1629 724 CB
1629 758 M 1 -2 3 -2 1 0 2 2 0 13 -2 15 -1 8 -2 4 -2 2 -2 -2 0 -4 2 -6 1 -5 4 -10 3 -7 15 PP
S
n
gr
gs 4 7 1637 758 CB
1637 764 M 3 -6 1 PP
S
n
gr
0 lc
0 lj
/fm 256 def
1139 739 M 0 -22 41 11 -41 11 3 PP
1 F
S
n
1 lc
1 lj
gs 115 1 1103 750 CB
1217 750 M -114 0 1 PP
S
n
gr
0 lc
0 lj
/fm 256 def
1377 761 M 0 22 -41 -11 41 -11 3 PP
1 F
S
n
1 lc
1 lj
gs 107 1 1307 750 CB
1307 750 M 106 0 1 PP
S
n
gr
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1251 720 62 (=2) 62 SB
gs 11 45 1230 724 CB
1230 758 M 1 -2 3 -2 1 0 2 2 0 13 -2 15 -1 8 -2 4 -2 2 -2 -2 0 -4 2 -6 1 -5 4 -10 3 -7 15 PP
S
n
gr
gs 4 7 1238 758 CB
1238 764 M 3 -6 1 PP
S
n
gr
0 lc
0 lj
/fm 256 def
652 2646 M 0 -22 41 11 -41 11 3 PP
1 F
S
n
1 lc
1 lj
gs 65 1 616 2657 CB
680 2657 M -64 0 1 PP
S
n
gr
0 lc
0 lj
/fm 256 def
637 2596 M 10 -20 32 28 -42 -8 3 PP
1 F
S
n
1 lc
1 lj
gs 91 45 599 2590 CB
689 2634 M -90 -44 1 PP
S
n
gr
32 0 0 60 60 0 0 0 56 /Helvetica /font12 ANSIFont font
719 2626 45 (D) 45 SB
0 lc
0 lj
/fm 256 def
699 758 M -22 0 11 -41 11 41 3 PP
1 F
S
n
1 lc
1 lj
gs 1 77 710 718 CB
710 718 M 0 76 1 PP
S
n
gr
0 lc
0 lj
/fm 256 def
617 733 M -16 -15 36 -23 -20 38 3 PP
1 F
S
n
1 lc
1 lj
gs 73 77 600 691 CB
672 691 M -72 76 1 PP
S
n
gr
0 lc
0 lj
/fm 256 def
435 564 M 22 0 -11 41 -11 -41 3 PP
1 F
S
n
1 lc
1 lj
0 3 SP
424 1489 M 0 -951 1 PP
S
n
32 0 0 60 60 0 0 0 56 /Helvetica /font12 ANSIFont font
696 642 45 (D) 45 SB
32 0 0 60 60 0 0 0 56 /Helvetica /font12 ANSIFont font
234 988 188 (\(D+1\)v) 188 SB
0 5 SP
326 2465 M 55 0 1 PP
S
n
32 0 0 60 60 0 0 0 56 /Helvetica /font12 ANSIFont font
299 2463 115 (D+1) 115 SB
32 0 0 60 60 0 0 0 56 /Helvetica /font12 ANSIFont font
330 2391 45 (N) 45 SB
0 lc
0 lj
0 1 SP
/fm 256 def
1369 1649 M 0 22 -41 -11 41 -11 3 PP
1 F
S
n
1 lc
1 lj
0 5 SP
1330 1638 M 55 0 1 PP
S
n
32 0 0 68 68 0 0 0 63 /Helvetica /font12 ANSIFont font
1243 1603 47 (B) 47 SB
32 0 0 60 60 0 0 0 56 /Helvetica /font12 ANSIFont font
379 424 124 (V\(B\)) 124 SB
32 0 0 45 45 0 0 0 42 /Helvetica /font12 ANSIFont font
403 2051 31 (E) 31 SB
32 0 0 60 60 0 0 0 56 /Helvetica /font12 ANSIFont font
375 2076 134 (n \(B\)) 134 SB
0 lc
0 lj
0 1 SP
/fm 256 def
426 2209 M 22 0 -11 41 -11 -41 3 PP
1 F
S
n
1 lc
1 lj
0 3 SP
415 2760 M 0 -577 1 PP
S
n
0 lc
0 lj
0 1 SP
/fm 256 def
1366 2949 M 0 22 -41 -11 41 -11 3 PP
1 F
S
n
1 lc
1 lj
0 5 SP
1324 2938 M 58 0 1 PP
S
n
32 0 0 68 68 0 0 0 63 /Helvetica /font12 ANSIFont font
1237 2904 47 (B) 47 SB
0 1 SP
gs 98 352 1320 836 CB
1320 1187 M 1 -7 2 -7 2 -7 1 -8 2 -7 2 -8 1 -7 2 -8 1 -8 2 -7 1 -8 1 -8 2 -8 1 -8 1 -8 2 -8 1 -8 1 -8 1 -8 1 -8 20 PP
2 -7 3 -6 2 -6 2 -7 3 -6 2 -7 2 -7 2 -6 2 -7 2 -7 3 -6 2 -7 2 -7 2 -7 1 -7 2 -7 2 -7 2 -7 2 -7 2 -8 20 PP
3 -6 3 -6 3 -6 2 -6 3 -6 3 -7 2 -6 3 -6 2 -6 3 -6 10 PP
S
n
gr
gs 173 248 866 2318 CB
866 2565 M 3 -6 3 -5 3 -6 3 -5 3 -6 3 -6 3 -5 3 -6 3 -6 3 -6 3 -6 2 -6 3 -6 3 -6 2 -7 3 -6 2 -6 3 -7 2 -6 2 -6 20 PP
5 -4 4 -4 4 -4 3 -4 4 -4 4 -5 4 -4 4 -4 4 -5 3 -5 4 -4 3 -5 4 -5 4 -5 3 -5 3 -5 4 -5 3 -5 3 -5 4 -5 20 PP
5 -4 4 -3 5 -3 4 -4 4 -3 5 -4 4 -3 4 -4 4 -4 4 -4 10 PP
S
n
gr
gs 54 283 1038 2317 CB
1038 2317 M 1 6 1 6 1 6 1 6 0 6 1 6 1 6 1 6 0 6 1 7 1 6 0 6 1 6 0 7 1 6 0 7 1 6 1 6 0 7 0 6 20 PP
2 5 1 5 1 5 2 6 1 5 1 5 2 6 1 5 1 5 1 6 1 5 1 6 2 5 1 6 1 6 1 5 1 6 1 6 0 6 1 6 20 PP
2 5 2 5 2 4 2 5 1 5 2 4 2 5 1 5 2 5 1 5 10 PP
S
n
gr
gs 62 260 1040 893 CB
1040 1152 M 1 -5 1 -6 1 -5 1 -6 1 -6 1 -5 1 -6 1 -6 1 -6 1 -6 1 -6 1 -6 0 -6 1 -6 1 -6 1 -6 0 -6 1 -6 1 -6 0 -6 20 PP
1 -4 2 -5 1 -4 2 -5 1 -5 2 -4 1 -5 2 -5 1 -5 1 -5 2 -5 1 -5 1 -5 1 -5 1 -6 2 -5 1 -5 1 -6 1 -5 1 -6 20 PP
2 -4 2 -4 2 -4 2 -4 1 -4 2 -4 2 -5 1 -4 2 -4 2 -5 10 PP
S
n
gr
32 0 0 45 45 0 0 0 42 /Helvetica /font12 ANSIFont font
1838 2134 26 (d) 26 SB
32 0 0 38 38 0 0 0 35 /Helvetica /font12 ANSIFont font
1777 2080 26 (E) 26 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1754 2101 129 (s \(B \)) 129 SB
32 0 0 45 45 0 0 0 42 /Helvetica /font12 ANSIFont font
1467 2697 23 (c) 23 SB
32 0 0 38 38 0 0 0 35 /Helvetica /font12 ANSIFont font
1399 2663 26 (E) 26 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1376 2679 129 (s \(B \)) 129 SB
32 0 0 45 45 0 0 0 42 /Helvetica /font12 ANSIFont font
1388 2204 26 (b) 26 SB
32 0 0 38 38 0 0 0 35 /Helvetica /font12 ANSIFont font
1316 2147 26 (E) 26 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1265 2171 159 (2s \(B \)) 159 SB
32 0 0 45 45 0 0 0 42 /Helvetica /font12 ANSIFont font
1138 2644 26 (a) 26 SB
32 0 0 38 38 0 0 0 35 /Helvetica /font12 ANSIFont font
1070 2603 26 (E) 26 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1021 2620 159 (2s \(B \)) 159 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1805 2809 30 (d) 30 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1437 2803 27 (c) 27 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1354 2809 30 (b) 30 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1109 2809 30 (a) 30 SB
32 0 0 60 60 0 0 0 56 /Helvetica /font12 ANSIFont font
1769 2776 41 (B) 41 SB
32 0 0 60 60 0 0 0 56 /Helvetica /font12 ANSIFont font
1397 2775 41 (B) 41 SB
32 0 0 60 60 0 0 0 56 /Helvetica /font12 ANSIFont font
1311 2775 41 (B) 41 SB
32 0 0 60 60 0 0 0 56 /Helvetica /font12 ANSIFont font
1069 2776 41 (B) 41 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1979 1531 30 (e) 30 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1799 1533 30 (d) 30 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1578 1539 30 (1) 30 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1440 1536 27 (c) 27 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1342 1539 30 (b) 30 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1203 1539 30 (2) 30 SB
32 0 0 52 52 0 0 0 49 /Helvetica /font12 ANSIFont font
1113 1537 30 (a) 30 SB
32 0 0 60 60 0 0 0 56 /Helvetica /font12 ANSIFont font
1939 1505 41 (B) 41 SB
32 0 0 60 60 0 0 0 56 /Helvetica /font12 ANSIFont font
1763 1505 41 (B) 41 SB
32 0 0 60 60 0 0 0 56 /Helvetica /font12 ANSIFont font
1538 1505 41 (B) 41 SB
32 0 0 60 60 0 0 0 56 /Helvetica /font12 ANSIFont font
1400 1505 41 (B) 41 SB
32 0 0 60 60 0 0 0 56 /Helvetica /font12 ANSIFont font
1300 1505 41 (B) 41 SB
32 0 0 60 60 0 0 0 56 /Helvetica /font12 ANSIFont font
1156 1505 41 (B) 41 SB
32 0 0 60 60 0 0 0 56 /Helvetica /font12 ANSIFont font
1075 1505 41 (B) 41 SB
0 3 SP
424 1493 M 1594 0 1 PP
S
n
0 1 SP
gs 175 507 1780 737 CB
1780 1243 M 3 -11 3 -12 4 -11 3 -11 3 -12 4 -11 3 -11 3 -12 3 -11 3 -12 3 -11 3 -11 3 -12 3 -11 2 -12 3 -11 3 -11 2 -11 3 -11 2 -11 20 PP
4 -9 4 -9 4 -9 4 -10 3 -9 4 -10 4 -10 4 -9 4 -11 3 -10 4 -10 4 -10 4 -11 3 -11 4 -10 3 -11 4 -11 4 -11 3 -11 4 -11 20 PP
1 -1 3 -6 4 -7 4 -7 4 -8 4 -7 4 -8 4 -8 4 -8 4 -9 4 -8 11 PP
S
n
gr
gs 363 404 1415 844 CB
1415 844 M 7 8 7 9 7 8 6 9 7 9 7 9 6 9 7 9 6 9 7 9 6 10 6 9 6 10 7 9 6 10 6 10 6 10 6 10 6 10 5 10 20 PP
8 7 8 7 8 7 8 7 8 7 8 7 7 7 8 8 8 7 7 7 8 8 7 8 7 7 8 8 7 8 7 8 7 8 7 8 7 9 7 8 20 PP
0 0 9 7 9 6 8 6 9 7 8 6 9 7 8 7 9 6 8 7 8 7 11 PP
S
n
gr
gs 222 294 1098 892 CB
1098 892 M 5 6 4 7 4 6 5 7 4 6 4 7 4 7 4 7 5 7 4 7 4 7 4 8 4 7 4 8 4 7 4 8 5 8 4 8 4 8 3 8 20 PP
5 4 4 5 5 5 4 5 5 4 5 5 4 5 5 6 4 5 5 5 4 5 5 6 4 6 5 5 4 6 5 6 4 6 4 6 5 6 4 6 20 PP
5 4 5 4 5 4 5 4 4 4 5 4 5 5 4 4 5 4 5 5 10 PP
S
n
gr
gs 173 202 872 951 CB
872 951 M 4 4 3 5 3 4 3 5 3 4 3 5 3 5 3 5 3 5 3 5 3 5 3 5 3 5 3 6 3 5 3 6 3 5 3 6 3 6 2 5 20 PP
3 3 4 3 4 4 4 3 4 3 3 3 4 4 3 3 4 4 4 3 3 4 4 4 3 3 3 4 4 4 3 4 4 4 3 4 3 5 3 4 20 PP
5 3 4 2 4 3 4 3 5 2 4 3 4 3 4 3 4 2 4 3 10 PP
S
n
gr
gs 167 576 1777 2189 CB
1777 2189 M 3 11 3 12 3 12 3 12 3 12 3 12 3 13 3 12 2 12 3 13 3 12 3 13 2 12 3 13 2 13 3 13 2 12 3 13 2 13 2 13 20 PP
4 11 3 11 4 10 4 11 4 11 3 11 4 11 4 11 3 11 4 11 3 11 4 11 3 12 4 11 3 11 3 12 3 12 4 11 3 12 3 12 20 PP
0 0 5 11 4 10 4 10 4 10 5 10 4 11 4 10 4 10 4 11 4 10 11 PP
S
n
gr
gs 366 478 1414 2182 CB
1414 2659 M 7 -10 7 -11 7 -10 7 -11 7 -11 6 -12 7 -11 7 -12 6 -11 7 -12 7 -13 6 -12 7 -12 6 -13 7 -13 6 -13 6 -13 7 -13 6 -14 6 -13 20 PP
8 -7 8 -8 7 -7 8 -8 8 -8 8 -8 7 -8 8 -8 7 -8 8 -9 7 -9 8 -9 7 -9 7 -9 8 -9 7 -10 7 -10 7 -9 7 -11 7 -10 20 PP
0 0 9 -6 9 -6 8 -6 9 -6 8 -6 8 -6 8 -7 9 -7 8 -6 8 -7 11 PP
S
n
gr
gs 87 409 1322 2248 CB
1322 2248 M 2 8 1 9 2 8 1 9 1 8 2 9 1 8 1 9 1 9 1 9 2 9 1 9 1 9 1 9 1 9 1 9 1 10 1 9 1 10 0 9 20 PP
3 7 2 7 2 8 2 8 2 7 2 8 2 7 2 8 2 8 2 8 2 7 2 8 2 8 1 8 2 8 2 8 1 8 2 8 2 9 1 8 20 PP
0 0 3 8 3 7 2 7 3 7 2 8 3 7 2 7 3 8 2 7 2 8 11 PP
S
n
gr
gs 231 346 1095 2249 CB
1095 2594 M 4 -8 5 -7 4 -8 4 -8 5 -9 4 -8 5 -8 4 -9 4 -8 4 -9 4 -8 5 -9 4 -9 4 -9 4 -9 4 -9 4 -9 4 -9 4 -9 3 -9 20 PP
5 -5 5 -5 5 -6 5 -6 5 -5 5 -6 5 -6 5 -7 4 -6 5 -6 5 -7 5 -7 4 -7 5 -7 5 -7 4 -7 5 -7 5 -8 4 -7 5 -8 20 PP
6 -4 5 -4 5 -4 5 -4 5 -4 5 -4 5 -5 5 -5 5 -5 5 -5 10 PP
S
n
gr
0 3 SP
426 1030 M 20 0 1 PP
S
n
469 1030 M 20 0 1 PP
S
n
512 1030 M 20 0 1 PP
S
n
555 1030 M 20 0 1 PP
S
n
598 1030 M 20 0 1 PP
S
n
641 1030 M 20 0 1 PP
S
n
684 1030 M 20 0 1 PP
S
n
727 1030 M 20 0 1 PP
S
n
770 1030 M 20 0 1 PP
S
n
813 1030 M 20 0 1 PP
S
n
856 1030 M 20 0 1 PP
S
n
899 1030 M 20 0 1 PP
S
n
942 1030 M 20 0 1 PP
S
n
985 1030 M 20 0 1 PP
S
n
1028 1030 M 20 0 1 PP
S
n
1071 1030 M 20 0 1 PP
S
n
1114 1030 M 20 0 1 PP
S
n
1157 1030 M 20 0 1 PP
S
n
1200 1030 M 20 0 1 PP
S
n
1243 1030 M 20 0 1 PP
S
n
1286 1030 M 20 0 1 PP
S
n
1329 1030 M 20 0 1 PP
S
n
1372 1030 M 20 0 1 PP
S
n
1415 1030 M 20 0 1 PP
S
n
1458 1030 M 20 0 1 PP
S
n
1501 1030 M 20 0 1 PP
S
n
1544 1030 M 20 0 1 PP
S
n
1587 1030 M 20 0 1 PP
S
n
1630 1030 M 20 0 1 PP
S
n
1673 1030 M 20 0 1 PP
S
n
1716 1030 M 20 0 1 PP
S
n
1759 1030 M 20 0 1 PP
S
n
1802 1030 M 20 0 1 PP
S
n
1845 1030 M 20 0 1 PP
S
n
1888 1030 M 20 0 1 PP
S
n
1931 1030 M 20 0 1 PP
S
n
1974 1030 M 20 0 1 PP
S
n
424 2467 M 20 0 1 PP
S
n
467 2467 M 20 0 1 PP
S
n
510 2467 M 20 0 1 PP
S
n
553 2467 M 20 0 1 PP
S
n
596 2467 M 20 0 1 PP
S
n
639 2467 M 20 0 1 PP
S
n
682 2467 M 20 0 1 PP
S
n
725 2467 M 20 0 1 PP
S
n
768 2467 M 20 0 1 PP
S
n
811 2467 M 20 0 1 PP
S
n
854 2467 M 20 0 1 PP
S
n
897 2467 M 20 0 1 PP
S
n
940 2467 M 20 0 1 PP
S
n
983 2467 M 20 0 1 PP
S
n
1026 2467 M 20 0 1 PP
S
n
1069 2467 M 20 0 1 PP
S
n
1112 2467 M 20 0 1 PP
S
n
1155 2467 M 20 0 1 PP
S
n
1198 2467 M 20 0 1 PP
S
n
1241 2467 M 20 0 1 PP
S
n
1284 2467 M 20 0 1 PP
S
n
1327 2467 M 20 0 1 PP
S
n
1370 2467 M 20 0 1 PP
S
n
1413 2467 M 20 0 1 PP
S
n
1456 2467 M 20 0 1 PP
S
n
1499 2467 M 20 0 1 PP
S
n
1542 2467 M 20 0 1 PP
S
n
1585 2467 M 20 0 1 PP
S
n
1628 2467 M 20 0 1 PP
S
n
1671 2467 M 20 0 1 PP
S
n
1714 2467 M 20 0 1 PP
S
n
1757 2467 M 20 0 1 PP
S
n
1800 2467 M 20 0 1 PP
S
n
1843 2467 M 20 0 1 PP
S
n
1886 2467 M 20 0 1 PP
S
n
1929 2467 M 20 0 1 PP
S
n
1972 2467 M 20 0 1 PP
S
n
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c164 = 3767DArialF00000046000001900000
%    MSTT31c16f = 3767DArialF00000036000001900000
%    MSTT31c190 = 3767DArialF0000003e000001900000
%    MSTT31c1ae = 3767DArialF0000004d000001900000
%    MSTT31c1b9 = 3767DArialF0000002e000001900000
%    MSTT31c1c4 = 3767DArialF00000027000001900000
%    MSTT31c1cf = 3767DArialF00000013000001900000
%    MSTT31c1da = 3767DArialF0000000f000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica

%%EOF
